Seamless Reconfiguration for DAG-BFT (Technical Report)

Byzantine Atomic Broadcast in Asynchronous networks has been studied extensively for decades. In a fully asynchronous system with even one possible crash failure, the FLP impossibility result rules out deterministic consensus, motivating randomized protocols that achieve termination with probability one. More recently, DAG-Rider popularized a new abstraction in which processes continuously reliably broadcast blocks to construct a Directed Acyclic Graph (DAG) and then locally derive a total order using a randomized perfect coin. This separation of dissemination from ordering has renewed interest in asynchronous DAG-based Byzantine Fault Tolerance (BFT) and inspired numerous protocols that improve expected latency or throughput. Reconfiguration, however, remains largely unexplored. Existing DAG-based BFT protocols generally assume a static set of processes, whereas deployed systems must occasionally add or remove nodes in response to operational demands. Existing solutions are not seamless; they either pause the system or delay membership changes until a predetermined epoch boundary. This may be impractical and can introduce downtime. A single agreed switching round is difficult to use seamlessly: by the time processes learn it, the dissemination layer may already have advanced beyond it. In this work, we present a seamless reconfiguration protocol for Asynchronous DAG-based Byzantine Atomic Broadcast. Our protocol allows the DAG to continue growing while the membership and corresponding quorum thresholds change, without halting the system. To the best of our knowledge, ours is the first protocol to provide seamless reconfiguration for DAG-based Byzantine atomic broadcast in a fully asynchronous network.

==> figures/dag-example2.tex <==
% Layout parameters. Override these before the tikzpicture for a denser variant.
% Keep trailing % on setup definitions: this file is input inside \resizebox,
% where unsuppressed line endings become leading horizontal glue.
\providecommand{\dagXScale}{1.32cm}%
\providecommand{\dagLegendXScale}{1.50cm}%
\providecommand{\dagYScale}{0.88cm}%
\providecommand{\dagEllipseYRadius}{1.40cm}%
\providecommand{\dagColumnLabelY}{-0.65}%
\providecommand{\dagLegendRowOne}{-1.80}%
\providecommand{\dagLegendRowTwo}{-2.70}%
\providecommand{\dagArrowBlackY}{-1.80}%
\providecommand{\dagArrowRedY}{-2.70}%
\providecommand{\dagAnnotationFont}{\footnotesize}%

% Colors for configuration b.
\colorlet{bDraw}{red!70!black}%
\colorlet{bFill}{red!20}%
\colorlet{bMark}{red!70!black}%

% Draw arrows from block (col,row) to a list of rows in previous column.
% targetRows is a comma-separated list, e.g. {1,2,4}. Empty list is allowed.
% Arrows to omitted/non-existing blocks are skipped safely.
\newcommand{\drawtoPrev}[4]{%
    \pgfmathtruncatemacro{\prevcol}{#1-1}%
    \ifnum#1>1
        \ifx&#3&\else
            \foreach \targetRow in {#3} {
                \ifcsname pgf@sh@ns@b-\targetRow-\prevcol\endcsname
                    \draw[#4] (b-#2-#1) -- (b-\targetRow-\prevcol);
                \fi
            }
        \fi
    \fi
}%

% Base helpers.
\newcommand{\placeA}[2]{\node[blockA] (b-#2-#1) at ({#1},{5-#2}) {};}%
\newcommand{\placeMarked}[3]{\node[blockA] (b-#2-#1) at ({#1},{5-#2}) {\textcolor{#3}{\scriptsize $\ast$}};}%
\newcommand{\placeAB}[2]{\node[blockAB] (b-#2-#1) at ({#1},{5-#2}) {};}%
\newcommand{\placeBA}[2]{\node[blockBA] (b-#2-#1) at ({#1},{5-#2}) {};}%
\newcommand{\placeB}[2]{\node[blockB] (b-#2-#1) at ({#1},{5-#2}) {};}%

% Block macros by type.
% Syntax:
%   \blockA{col}{row}{targetRows}
%   \blockMarked{col}{row}{targetRows}{markColor}
%   \blockAB{col}{row}{targetRows}
%   \blockBA{col}{row}{targetRows}{arrowStyle}
%   \blockB{col}{row}{targetRows}{arrowStyle} where arrowStyle in {arrowA,arrowB}
\newcommand{\blockA}[3]{\placeA{#1}{#2}\drawtoPrev{#1}{#2}{#3}{arrowA}}%
\newcommand{\blockMarked}[4]{\placeMarked{#1}{#2}{#4}\drawtoPrev{#1}{#2}{#3}{arrowA}}%
\newcommand{\blockAB}[3]{\placeAB{#1}{#2}\drawtoPrev{#1}{#2}{#3}{arrowA}}%
\newcommand{\blockBA}[4]{\placeBA{#1}{#2}\drawtoPrev{#1}{#2}{#3}{#4}}%
\newcommand{\blockB}[4]{\placeB{#1}{#2}\drawtoPrev{#1}{#2}{#3}{#4}}%

\begin{tikzpicture}[x=\dagXScale,y=\dagYScale,every node/.style={font=\small}]
    \tikzset{
        blockBase/.style={draw, circle, minimum size=0.62cm, inner sep=0pt, line width=0.45pt},
        blockA/.style={blockBase, draw=black, fill=white},
        blockAB/.style={
            blockBase,
            draw=black,
            fill=white,
            path picture={\fill[bFill] (path picture bounding box.center) rectangle (path picture bounding box.north west);}
        },
        blockBA/.style={
            blockBase,
            draw=bDraw,
            fill=bFill,
            path picture={\fill[white] (path picture bounding box.center) rectangle (path picture bounding box.south east);}
        },
        blockB/.style={blockBase, draw=bDraw, fill=bFill},
        legendText/.style={anchor=west, align=left, font=\footnotesize, inner sep=0pt},
        groupBox/.style={
            draw=black!45,
            fill=white,
            rounded corners=5pt,
            line width=0.45pt
        },
        arrowA/.style={draw=black, line width=0.45pt, -{Stealth[length=2.0mm,width=1.6mm]}},
        arrowB/.style={draw=bDraw, line width=0.55pt, -{Latex[length=2.4mm,width=1.9mm]}}
    }

    % Main DAG examples (includes omitted blocks, row 5 and row 0, and variable arrows).
    % Column 1
    \blockMarked{1}{1}{}{bMark} 
    \blockA{1}{2}{} 
    \blockA{1}{3}{} 
    \blockA{1}{4}{}

    % Column 2 (marked-by-b examples)
    \blockMarked{2}{1}{1,2,3}{bMark}
    \blockA{2}{2}{2,3,4}
    \blockA{2}{3}{2,3,4}{}
    \blockA{2}{4}{2,3,4}

    % Column 3 (marked-by-b examples)
    \blockMarked{3}{1}{2,3,4}{bMark}
    \blockMarked{3}{2}{1,2,3}{bMark}
    \blockA{3}{3}{2,3,4}
    \blockA{3}{4}{2,3,4}{}
    

    % Column 4 (fully b, mix of arrow types)
    \blockAB{4}{1}{1,2,3}
    \blockMarked{4}{2}{2,3,4}{bMark}
    \blockAB{4}{3}{2,3,4}
    \blockMarked{4}{4}{2,3,4}{bMark}

    % Oval around the blocks in column 4, rows 2-4.
    \draw[very thick, dashed, rounded corners=12pt, draw=red!70] 
        (4.0, 2) ellipse [x radius=0.6cm, y radius=\dagEllipseYRadius];
    \node[
        groupBox,
        anchor=north,
        align=center,
        font=\dagAnnotationFont\linespread{0.94}\selectfont,
        inner xsep=4pt,
        inner ysep=2.5pt
    ] at (3.70, 0.40) {$p_5$ sees $f_l+1$ marked blocks\\ in round $r+3$ and starts in round $r+5$};
    
    % Column 5
    \blockAB{5}{1}{2,3,4}
    \blockAB{5}{2}{1,2,3}
    \blockAB{5}{3}{2,3,4}
    \blockAB{5}{4}{2,3,4}

    % Column 6
    \blockAB{6}{1}{1,2,3}
    \blockAB{6}{2}{1,2,3}
    \blockAB{6}{3}{2,3,4}
    % p4 omits block
    \blockBA{6}{5}{2,3,4}{arrowA}

    % Column 7
    \blockBA{7}{1}{1,2,3,5}{arrowB}
    \blockAB{7}{2}{1,2,3}
    \blockBA{7}{3}{1,2,3,5}{arrowB}
    % p4 omits block
    \blockBA{7}{5}{1,2,3}{arrowA}

    % Column 8
    \blockB{8}{1}{1,2,3,5}{arrowB}
    \blockBA{8}{2}{1,2,3,5}{arrowB}
    \blockB{8}{3}{1,2,3,5}{arrowB}
    % p4 omits block
    \blockBA{8}{5}{1,2,3,5}{arrowB}

    % Column 9 (all existing processes produce R_{l+1} blocks).
    \blockB{9}{1}{1,2,3,5}{arrowB}
    \blockB{9}{2}{1,2,3,5}{arrowB}
    \blockB{9}{3}{1,2,3,5}{arrowB}
    % p4 omits block
    \blockB{9}{5}{1,2,3,5}{arrowB}
    

    % Round labels: column c is round r+(c-1).
    \foreach \c in {1,...,9} {
        \pgfmathtruncatemacro{\roundOffset}{\c-1}
        \node[font=\small] at ({\c}, {\dagColumnLabelY})
            {\ifnum\roundOffset=0 $r$\else $r+\roundOffset$\fi};
    }

    % Row labels
    \foreach \r in {1,...,5} {
        \node[anchor=east] at ({0.45}, {5-\r}) {$p_{\r}$};
    }

    % Two-row legend. Keep its horizontal spacing independent of the DAG scale.
    \begin{scope}[x=\dagLegendXScale]
    \path[groupBox]
        (0.20,{\dagLegendRowTwo-0.55}) rectangle
        (8.50,{\dagLegendRowOne+0.55});

    % Row 1: R_l block types, marking notation, and the R_l quorum arrow.
    \node[blockA] at (0.65,\dagLegendRowOne) {};
    \node[legendText, text width=1.55cm] at (1.00,\dagLegendRowOne) {$R_l$ block,\\$\{R_l\}$};

    \node[blockA] at (2.40,\dagLegendRowOne) {\textcolor{bMark}{\scriptsize $\ast$}};
    \node[legendText, text width=2.35cm] at (2.75,\dagLegendRowOne) {$R_l$ block,\\marked by $R_{l+1}$};

    \node[blockAB] at (4.65,\dagLegendRowOne) {};
    \node[legendText, text width=2.25cm] at (5.00,\dagLegendRowOne) {$R_l$ block,\\$\{R_l,R_{l+1}\}$};

    \draw[arrowA] (6.65,\dagArrowBlackY) -- (7.05,\dagArrowBlackY);
    \node[legendText, text width=1.65cm] at (7.18,\dagArrowBlackY) {$R_l$ quorum};

    % Row 2: R_{l+1} block types and the R_{l+1} quorum arrow.
    \node[blockB] at (0.65,\dagLegendRowTwo) {};
    \node[legendText, text width=1.80cm] at (1.00,\dagLegendRowTwo) {$R_{l+1}$ block,\\$\{R_{l+1}\}$};

    \node[blockBA] at (3.40,\dagLegendRowTwo) {};
    \node[legendText, text width=2.25cm] at (3.75,\dagLegendRowTwo) {$R_{l+1}$ block,\\$\{R_l,R_{l+1}\}$};

    \draw[arrowB] (6.20,\dagArrowRedY) -- (6.60,\dagArrowRedY);
    \node[legendText, text width=1.95cm] at (6.73,\dagArrowRedY) {$R_{l+1}$ quorum};
    \end{scope}
\end{tikzpicture}%


==> figures/dag_example_leave.tex <==
% Layout parameters. Override these before the tikzpicture for a denser variant.
% Keep trailing % on setup definitions: this file is input inside \resizebox,
% where unsuppressed line endings become leading horizontal glue.
\providecommand{\dagXScale}{1.32cm}%
\providecommand{\dagYScale}{0.88cm}%
\providecommand{\dagEllipseYRadius}{1.40cm}%
\providecommand{\dagColumnLabelY}{-0.65}%
\providecommand{\dagAnnotationFont}{\footnotesize}%

% Colors for configuration b.
\colorlet{bDraw}{red!70!black}%
\colorlet{bFill}{red!20}%
\colorlet{bMark}{red!70!black}%

% Draw arrows from block (col,row) to a list of rows in previous column.
% targetRows is a comma-separated list, e.g. {1,2,4}. Empty list is allowed.
% Arrows to omitted/non-existing blocks are skipped safely.
\newcommand{\drawtoPrev}[4]{%
    \pgfmathtruncatemacro{\prevcol}{#1-1}%
    \ifnum#1>1
        \ifx&#3&\else
            \foreach \targetRow in {#3} {
                \ifcsname pgf@sh@ns@b-\targetRow-\prevcol\endcsname
                    \draw[#4] (b-#2-#1) -- (b-\targetRow-\prevcol);
                \fi
            }
        \fi
    \fi
}%

% Base helpers.
\newcommand{\placeA}[2]{\node[blockA] (b-#2-#1) at ({#1},{5-#2}) {};}%
\newcommand{\placeMarked}[3]{\node[blockA] (b-#2-#1) at ({#1},{5-#2}) {\textcolor{#3}{\scriptsize $\ast$}};}%
\newcommand{\placeAB}[2]{\node[blockAB] (b-#2-#1) at ({#1},{5-#2}) {};}%
\newcommand{\placeBA}[2]{\node[blockBA] (b-#2-#1) at ({#1},{5-#2}) {};}%
\newcommand{\placeB}[2]{\node[blockB] (b-#2-#1) at ({#1},{5-#2}) {};}%

% Block macros by type.
% Syntax:
%   \blockA{col}{row}{targetRows}
%   \blockMarked{col}{row}{targetRows}{markColor}
%   \blockAB{col}{row}{targetRows}
%   \blockBA{col}{row}{targetRows}{arrowStyle}
%   \blockB{col}{row}{targetRows}{arrowStyle} where arrowStyle in {arrowA,arrowB}
\newcommand{\blockA}[3]{\placeA{#1}{#2}\drawtoPrev{#1}{#2}{#3}{arrowA}}%
\newcommand{\blockMarked}[4]{\placeMarked{#1}{#2}{#4}\drawtoPrev{#1}{#2}{#3}{arrowA}}%
\newcommand{\blockAB}[3]{\placeAB{#1}{#2}\drawtoPrev{#1}{#2}{#3}{arrowA}}%
\newcommand{\blockBA}[4]{\placeBA{#1}{#2}\drawtoPrev{#1}{#2}{#3}{#4}}%
\newcommand{\blockB}[4]{\placeB{#1}{#2}\drawtoPrev{#1}{#2}{#3}{#4}}%

\begin{tikzpicture}[x=\dagXScale,y=\dagYScale,every node/.style={font=\small}]
    \tikzset{
        blockBase/.style={draw, circle, minimum size=0.62cm, inner sep=0pt, line width=0.45pt},
        blockA/.style={blockBase, draw=black, fill=white},
        blockAB/.style={
            blockBase,
            draw=black,
            fill=white,
            path picture={\fill[bFill] (path picture bounding box.center) rectangle (path picture bounding box.north west);}
        },
        blockBA/.style={
            blockBase,
            draw=bDraw,
            fill=bFill,
            path picture={\fill[white] (path picture bounding box.center) rectangle (path picture bounding box.south east);},
            % The white quadrant erases the inner half of the rim; redraw it on top.
            postaction={draw=bDraw, line width=0.45pt}
        },
        blockB/.style={blockBase, draw=bDraw, fill=bFill},
        groupBox/.style={
            draw=black!45,
            fill=white,
            rounded corners=5pt,
            line width=0.45pt
        },
        arrowA/.style={draw=black, line width=0.45pt, -{Stealth[length=2.0mm,width=1.6mm]}},
        arrowB/.style={draw=bDraw, line width=0.55pt, -{Latex[length=2.4mm,width=1.9mm]}}
    }

    % Main DAG. p4 stops after round 5; p5 stops producing after round 6.
    % Column 1
    \blockMarked{1}{1}{}{bMark}
    \blockA{1}{2}{}
    \blockA{1}{3}{}
    \blockA{1}{4}{}
    \blockA{1}{5}{}

    % Column 2 (marked-by-b examples)
    \blockMarked{2}{1}{2,3,4,5}{bMark}
    \blockMarked{2}{2}{1,2,3,4}{bMark}
    \blockA{2}{3}{2,3,4,5}
    \blockA{2}{4}{2,3,4,5}
    \blockA{2}{5}{2,3,4,5}

    % Column 3 (marked-by-b examples)
    \blockAB{3}{1}{1,2,3,4}
    \blockMarked{3}{2}{2,3,4,5}{bMark}
    \blockAB{3}{3}{1,2,3,4}
    \blockMarked{3}{4}{2,3,4,5}{bMark}
    \blockMarked{3}{5}{2,3,4,5}{bMark}

    % Column 4
    \blockAB{4}{1}{1,2,3,4}
    \blockAB{4}{2}{2,3,4,5}
    \blockAB{4}{3}{1,2,3,4}
    \blockAB{4}{4}{2,3,4,5}
    \blockAB{4}{5}{2,3,4,5}

    % Column 5
    \blockAB{5}{1}{1,2,3,4}
    \blockAB{5}{2}{2,3,4,5}
    \blockAB{5}{3}{1,2,3,4}
    \blockAB{5}{4}{2,3,4,5}
    \blockAB{5}{5}{2,3,4,5}

    % Column 6
    \blockBA{6}{1}{1,2,3}{arrowB}
    \blockAB{6}{2}{1,2,3,5}
    \blockBA{6}{3}{1,2,3}{arrowB}
    % p4 omits block
    \blockAB{6}{5}{2,3,4,5}

    % Column 7
    \blockB{7}{1}{1,2,3}{arrowB}
    \blockBA{7}{2}{1,2,3}{arrowB}
    \blockB{7}{3}{1,2,3}{arrowB}
    % p4 omits block
    % p5 stops producing blocks

    % Column 8
    \blockB{8}{1}{1,2,3}{arrowB}
    \blockB{8}{2}{1,2,3}{arrowB}
    \blockB{8}{3}{1,2,3}{arrowB}
    % p4 omits block
    % p5 omitted

    % Oval around the two round-8 blocks that make p_5 leave (p_2 and p_3).
    % Local radius: \dagEllipseYRadius spans three rows, this one only two.
    \draw[very thick, dashed, rounded corners=12pt, draw=red!70]
        (8.0, 2.5) ellipse [x radius=0.6cm, y radius=0.92cm];

    % Annotation in the free space below p_3's round-7 block.
    % Shrink-wrapped: explicit line breaks, no text width, so the box has no
    % slack on the left or right of the longest line.
    \node[
        groupBox,
        anchor=north west,
        align=center,
        font=\dagAnnotationFont\linespread{0.92}\selectfont,
        inner xsep=4pt,
        inner ysep=2.5pt
    ] at (6.28, 1.42) {$p_5$ stops producing blocks\\ at round $r+6$, and completely\\ leaves when it sees $f_{l+1}+1$\\ blocks in round $r+7$};

    % Round labels: column c is round r+(c-1).
    \foreach \c in {1,...,8} {
        \pgfmathtruncatemacro{\roundOffset}{\c-1}
        \node[font=\small] at ({\c}, {\dagColumnLabelY})
            {\ifnum\roundOffset=0 $r$\else $r+\roundOffset$\fi};
    }

    % Row labels
    \foreach \r in {1,...,5} {
        \node[anchor=east] at ({0.45}, {5-\r}) {$p_{\r}$};
    }
\end{tikzpicture}%

